On the Transversal Number and VC-Dimension of Families of Positive Homothets of a Convex Body

Let F be a family of positive homothets (or translates) of a given convex body K in R^n. We investigate two approaches to measuring the complexity of F. First, we find an upper bound on the transversal number $\tau(F)$ of F in terms of $n$ and the independence number $\nu(F)$. This question is motivated by a problem of Gr\"unbaum. Our bound $\tau(F)\le 2^n \binom{2n}{n} (n \log n + \log\log n + 5n) \nu(F)$ is exponential in n, an improvement from the previously known bound of Kim, Nakprasit, Pelsmajer and Skokan, which was of order n^n. By a lower bound, we show that the right order of magnitude is exponential in n. Next, we consider another measure of complexity, the Vapnik--Chervonenkis dimension of F. We prove that this quantity is at most 3 if n=2 and is infinite for some F if n>2. This settles a conjecture of G\"unbaum: Show that the maximum dual VC-dimension of a family of positive homothets of a given convex body K in R^n is n+1. This conjecture was disproved by Naiman and Wynn, who constructed a counterexample of dual VC-dimension $\lfloor 3n/2\rfloor$. Our result implies that no upper bound exists.

==> conv-fig.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(168,168)
\put(0,0){\includegraphics{conv-fig1.pdf}}
\put(84.000000,123.000000){\makebox(0,0)[b]{$x_1$}}
\put(45.000000,70.000000){\makebox(0,0)[b]{$x_2$}}
\put(102.000000,44.000000){\makebox(0,0)[t]{$x_3$}}
\put(124.000000,84.000000){\makebox(0,0)[l]{$x_4$}}
\put(10.585786,64.585786){\makebox(0,0)[tr]{$p$}}
\put(42.214214,28.585786){\makebox(0,0)[tl]{$T^{-1}x_2$}}
\end{picture}


==> paraboloid-fig.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(312,162)
\put(0,0){\includegraphics{paraboloid-fig1.pdf}}
\end{picture}


==> quad-fig.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(168,168)
\put(0,0){\includegraphics{quad-fig1.pdf}}
\put(84.000000,123.000000){\makebox(0,0)[b]{$x_1$}}
\put(45.000000,70.000000){\makebox(0,0)[b]{$x_2$}}
\put(102.000000,44.000000){\makebox(0,0)[t]{$x_3$}}
\put(124.000000,84.000000){\makebox(0,0)[l]{$x_4$}}
\put(13.414214,46.414214){\makebox(0,0)[bl]{$A$}}
\put(154.000000,109.941176){\makebox(0,0)[r]{$B$}}
\put(84.000000,154.000000){\makebox(0,0)[t]{$C$}}
\put(88.500000,79.500000){\makebox(0,0)[None]{$D$}}
\put(92.470588,14.000000){\makebox(0,0)[b]{$E$}}
\end{picture}

